Accelerating a Strong-Coupling Non-Equilibrium Steady-State Impurity Solver using (Quantics) Tensor Trains

Including higher order diagrammatic corrections to the strong-coupling expansion is mainly limited by the evaluation of high-dimensional, time-ordered integrals. In this work we present and compare four different parametrizations of the integrands in order to obtain a low-rank (quantics) tensor-train representation using tensor cross interpolation. Particular emphasis is placed on a quantics time-difference formulation in which the required retarded convolutions are performed directly in quantics tensor-train form. Using controlled Gaussian benchmarks, we analyze the accuracy, bond dimensions, and computational scaling of the different approaches. We then validate the most promising formulations in self-consistent equilibrium and nonequilibrium DMFT calculations and demonstrate calculations up to the third order in the strong-coupling expansion. Finally, we extend the solver to impurity models with retarded density-density interactions and apply it within nonequilibrium extended DMFT. Our results show that tensor cross interpolation substantially reduces the cost of evaluating higher-order diagrams and provides a controlled, systematically improvable framework for nonequilibrium quantum impurity calculations.

==> graphics/hypercube_contraction.tex <==
\begin{tikzpicture}[
  Fstyle/.style={ppscWideTensor, minimum width=31mm},
  Mstyle/.style={ppscCore},
  Wstyle/.style={ppscWeight},
  bond/.style={ppscBond}
  ]
  \def\wHeight{12.5mm}


  \node[Fstyle, anchor=west] (F) at (0,0) {$F$};

  \coordinate (F1) at ($(F.north west)!0.13!(F.north east)$);
  \coordinate (F2) at ($(F.north west)!0.42!(F.north east)$);
  \coordinate (FD) at ($(F.north west)!0.84!(F.north east)$);

  \node[Wstyle] (W1) at ($(F1 |- 0,\wHeight)$) {$w$};
  \node[Wstyle] (W2) at ($(F2 |- 0,\wHeight)$) {$w$};
  \node[Wstyle] (WD) at ($(FD |- 0,\wHeight)$) {$w$};

  \draw[bond] (W1.south) -- (F1);
  \draw[bond] (W2.south) -- (F2);
  \draw[bond] (WD.south) -- (FD);

  \coordinate (Fdots) at
    ($(F.north west)!0.63!(F.north east)$);
  \node[ppscDots]
    at (Fdots |- W1.center)
    {$\cdots$};

  \node[ppscSym] at (3.45,0) {$\approx$};

  \def\xMone{3.85}
  \def\xMtwo{5.25}
  \def\xMD{7.25}
  \def\dotStub{1.8mm}
  \node[Mstyle, anchor=west] (M1) at (\xMone,0) {$M^{(1)}$};
  \node[Mstyle, anchor=west] (M2) at (\xMtwo,0) {$M^{(2)}$};
  \node[Mstyle, anchor=west] (MD) at (\xMD,0) {$M^{(D)}$};
  \coordinate (Md) at ($($(M2.east)+(\dotStub,0)$)!0.5!($(MD.west)+(-\dotStub,0)$)$);

  \draw[bond] (M1.east) -- (M2.west);
  \draw[bond] (M2.east) -- ++(\dotStub,0);
  \draw[bond] (MD.west) -- ++(-\dotStub,0);
  \node[ppscDots] at (Md) {$\cdots$};

  \node[Wstyle] (w1) at (M1.north |- 0,\wHeight) {$w$};
  \node[Wstyle] (w2) at (M2.north |- 0,\wHeight) {$w$};
  \node[Wstyle] (wD) at (MD.north |- 0,\wHeight) {$w$};

  \draw[bond] (w1.south) -- (M1.north);
  \draw[bond] (w2.south) -- (M2.north);
  \draw[bond] (wD.south) -- (MD.north);

  \pgfresetboundingbox
  \path[use as bounding box] (-0.05,-0.62) rectangle (8.65,1.75);

\end{tikzpicture}


==> graphics/keldysh_reparametrization_oca.tex <==
\begin{tikzpicture}[
  font=\normalsize,
  contour/.style={
    line width=1.25pt,
    line cap=round,
    line join=round
  },
  arr/.style={
    contour,
    -{Latex[length=2mm,width=1.8mm]}
  },
  dot/.style={
    circle,
    draw=green!50!black,
    fill=green!50!black,
    inner sep=0pt,
    minimum size=4.5pt
  },
  opendot/.style={
    circle,
    draw=green!50!black,
    fill=white,
    line width=1.1pt,
    inner sep=0pt,
    minimum size=4.5pt
  },
  cycliclabel/.style={
    text=green!50!black,
    inner sep=1pt
  },
  lab/.style={
    inner sep=1pt
  },
  vdot/.style={
    line width=1.1pt,
    dash pattern=on 0.5pt off 1.3pt
  },
  connection/.style={
    blue!75!black,
    line width=1.3pt,
    dashed,
    line cap=round,
    -{Latex[length=1.8mm,width=1.5mm]},
    shorten <=2.5pt,
    shorten >=4.5pt
  },
  guide/.style={
    red!75,
    line width=1.1pt,
    densely dotted
  },
  redlabel/.style={
    text=red!75!black,
    inner sep=1pt
  },
  interval/.style={
    purple!80!black,
    line width=1.2pt,
    <->
  }
]

\def\xL{0}
\def\xR{8.4}
\def\yU{1.35}
\def\yL{0}

\def\xthree{2.0}
\def\xtwo{4.1}
\def\xone{6.2}
\def\xzero{8.3}

\path[use as bounding box]
  (-1.20,-1.35) rectangle (9.15,2.35);

\draw[contour] (\xL,\yU) -- (\xR,\yU);
\draw[contour] (\xL,\yL) -- (\xR,\yL);
\draw[vdot] (\xL,\yU) -- (\xL,\yL);

\draw[arr] (0.70,\yU) -- (1.15,\yU);
\draw[arr] (3.45,\yU) -- (3.90,\yU);
\draw[arr] (1.15,\yL) -- (0.70,\yL);
\draw[arr] (6.65,\yL) -- (6.20,\yL);

\node[lab,anchor=east]
  at (\xL-0.25,{(\yU+\yL)/2}) {$-\infty$};
\node[lab] at (1.05,\yU+0.32) {$\mathcal C_+$};
\node[lab] at (1.05,\yL-0.32) {$\mathcal C_-$};

\coordinate (t2c) at (\xthree,\yU);
\coordinate (t1c) at (\xtwo,\yL);
\coordinate (t3c) at (\xone,\yU);
\coordinate (t0c) at (\xzero,\yL);

\draw[connection] (t0c) -- (t2c);
\draw[connection] (t3c) -- (t1c);

\foreach \x in {\xthree,\xtwo,\xone,\xzero}{
  \draw[guide] (\x,\yL-0.88) -- (\x,\yU+0.55);
}

\node[dot] (t2) at (t2c) {};
\node[opendot] (t3) at (t3c) {};
\node[dot] (t1) at (t1c) {};
\node[opendot] (t0) at (t0c) {};

\node[cycliclabel,anchor=south east,xshift=-5pt,yshift=3pt]
  at (t2) {$t_2$};
\node[cycliclabel,anchor=south west,xshift=5pt,yshift=3pt]
  at (t3) {$t_3$};
\node[cycliclabel,anchor=north west,xshift=5pt,yshift=-3pt]
  at (t1) {$t_1$};
\node[cycliclabel,anchor=north west,xshift=5pt,yshift=-3pt]
  at (t0) {$t_0$};

\node[redlabel,anchor=south]
  at (\xthree,\yU+0.70) {$\sigma_3=+$};
\node[redlabel,anchor=south]
  at (\xtwo,\yU+0.70) {$\sigma_2=-$};
\node[redlabel,anchor=south]
  at (\xone,\yU+0.70) {$\sigma_1=+$};
\node[redlabel,anchor=south]
  at (\xzero,\yU+0.70) {$\sigma_0=-$};

\draw[interval]
  (\xthree,\yL-0.65) -- (\xtwo,\yL-0.65)
  node[midway,below=4pt] {$\tau_3$};
\draw[interval]
  (\xtwo,\yL-0.65) -- (\xone,\yL-0.65)
  node[midway,below=4pt] {$\tau_2$};
\draw[interval]
  (\xone,\yL-0.65) -- (\xzero,\yL-0.65)
  node[midway,below=4pt] {$\tau_1$};

\node[redlabel,anchor=north]
  at (\xthree,\yL-1.02) {$\tilde t_3$};
\node[redlabel,anchor=north]
  at (\xtwo,\yL-1.02) {$\tilde t_2$};
\node[redlabel,anchor=north]
  at (\xone,\yL-1.02) {$\tilde t_1$};
\node[redlabel,anchor=north]
  at (\xzero,\yL-1.02) {$\tilde t_0$};

\end{tikzpicture}


==> graphics/quantics_convolution_fused.tex <==
\begin{tikzpicture}[
	Mcore/.style={
		ppscWideCore,
		minimum width=18mm
	},
	Tcore/.style={
		ppscTransfer,
		minimum width=14mm
	},
	bond/.style={ppscBond},
	lab/.style={ppscLegLabel},
	tinylab/.style={ppscLegLabel}
]

\def\dotStub{1.5mm}

\node[Mcore] (M1) at (0,0) {$M^{(1)}$};
\node[Mcore] (M2) at (2.55,0) {$M^{(2)}$};
\node[Mcore] (MR) at (5.45,0) {$M^{(R)}$};
\coordinate (Mdots) at ($($(M2.east)+(\dotStub,0)$)!0.5!($(MR.west)+(-\dotStub,0)$)$);

\node[Tcore] (T1) at (0,1.78) {$T$};
\node[Tcore] (T2) at (2.55,1.78) {$T$};
\node[Tcore] (TR) at (5.45,1.78) {$T$};
\coordinate (Tdots) at ($($(T2.east)+(\dotStub,0)$)!0.5!($(TR.west)+(-\dotStub,0)$)$);

\draw[bond] ($(M1.west)+(-2mm,0)$) -- (M1.west);
\node[lab] at ($(M1.west)+(-1.8mm,-4.2mm)$) {$\alpha_1$};

\draw[bond] (M1.east) -- (M2.west);
\node[lab] at ($(M1.east)!0.5!(M2.west)+(0,-4.2mm)$) {$\alpha_2$};

\draw[bond] (M2.east) -- ++(\dotStub,0);
\node[lab] at ($(M2.east)+(\dotStub,-4.2mm)$) {$\alpha_3$};

\draw[bond] (MR.west) -- ++(-\dotStub,0);
\node[ppscDots] at (Mdots) {$\cdots$};
\node[lab] at ($(MR.west)+(-\dotStub,-4.2mm)$) {$\alpha_R$};

\draw[bond] (MR.east) -- ++(4mm,0);
\node[lab] at ($(MR.east)+(3.5mm,-4.2mm)$) {$\alpha_{R+1}$};

\draw[bond] ($(T1.west)+(-2mm,0)$) -- (T1.west);
\node[lab] at ($(T1.west)+(-1.8mm,4.2mm)$) {$\gamma_1$};

\draw[bond] (T1.east) -- (T2.west);
\node[lab] at ($(T1.east)!0.5!(T2.west)+(0,4.2mm)$) {$\gamma_2$};

\draw[bond] (T2.east) -- ++(\dotStub,0);
\node[lab] at ($(T2.east)+(\dotStub,4.2mm)$) {$\gamma_3$};

\draw[bond] (TR.west) -- ++(-\dotStub,0);
\node[ppscDots] at (Tdots) {$\cdots$};
\node[lab] at ($(TR.west)+(-\dotStub,4.2mm)$) {$\gamma_R$};

\draw[bond] (TR.east) -- ++(4mm,0);
\node[lab] at ($(TR.east)+(3.5mm,4.2mm)$) {$\gamma_{R+1}$};

\draw[bond] ($(M1.north)+(-7mm,0)$) -- ++(0,3.2mm);
\node[lab] at ($(M1.north)+(-7mm,4.5mm)$) {$q_{11}$};

\draw[bond] ($(M1.north)+(-2.5mm,0)$) -- ($(T1.south)+(-2.5mm,0)$);
\draw[bond] ($(M1.north)+( 2.5mm,0)$) -- ($(T1.south)+( 2.5mm,0)$);

\node[tinylab,anchor=east,xshift=-1pt]
  at ($(M1.north)+(-2.5mm,7.8mm)$) {$u_1$};
\node[tinylab,anchor=west,xshift=1pt]
  at ($(M1.north)+( 2.5mm,7.8mm)$) {$v_1$};

\draw[bond] ($(M1.north)+(7mm,0)$) -- ++(0,3.2mm);
\node[lab] at ($(M1.north)+(7mm,4.5mm)$) {$q_{D1}$};

\draw[bond] (T1.north) -- ++(0,3.2mm);
\node[lab] at ($(T1.north)+(0,5mm)$) {$w_1$};

\draw[bond] ($(M2.north)+(-7mm,0)$) -- ++(0,3.2mm);
\node[lab] at ($(M2.north)+(-7mm,4.5mm)$) {$q_{12}$};

\draw[bond] ($(M2.north)+(-2.5mm,0)$) -- ($(T2.south)+(-2.5mm,0)$);
\draw[bond] ($(M2.north)+( 2.5mm,0)$) -- ($(T2.south)+( 2.5mm,0)$);

\node[tinylab,anchor=east,xshift=-1pt]
  at ($(M2.north)+(-2.5mm,7.8mm)$) {$u_2$};
\node[tinylab,anchor=west,xshift=1pt]
  at ($(M2.north)+( 2.5mm,7.8mm)$) {$v_2$};

\draw[bond] ($(M2.north)+(7mm,0)$) -- ++(0,3.2mm);
\node[lab] at ($(M2.north)+(7mm,4.5mm)$) {$q_{D2}$};

\draw[bond] (T2.north) -- ++(0,3.2mm);
\node[lab] at ($(T2.north)+(0,5mm)$) {$w_2$};

\draw[bond] ($(MR.north)+(-7mm,0)$) -- ++(0,3.2mm);
\node[lab] at ($(MR.north)+(-7mm,4.5mm)$) {$q_{1R}$};

\draw[bond] ($(MR.north)+(-2.5mm,0)$) -- ($(TR.south)+(-2.5mm,0)$);
\draw[bond] ($(MR.north)+( 2.5mm,0)$) -- ($(TR.south)+( 2.5mm,0)$);

\node[tinylab,anchor=east,xshift=-1pt]
  at ($(MR.north)+(-2.5mm,7.8mm)$) {$u_R$};
\node[tinylab,anchor=west,xshift=1pt]
  at ($(MR.north)+( 2.5mm,7.8mm)$) {$v_R$};

\draw[bond] ($(MR.north)+(7mm,0)$) -- ++(0,3.2mm);
\node[lab] at ($(MR.north)+(7mm,4.5mm)$) {$q_{DR}$};

\draw[bond] (TR.north) -- ++(0,3.2mm);
\node[lab] at ($(TR.north)+(0,5mm)$) {$w_R$};

\end{tikzpicture}


==> graphics/quantics_time_contraction.tex <==
\begin{tikzpicture}[
  Fbig/.style={ppscWideTensor, minimum width=31mm},
  Wlhs/.style={ppscConstraint, minimum width=31mm},
  Mcore/.style={ppscCore},
  Wlocal/.style={ppscWeight},
  bond/.style={ppscBond},
  sym/.style={ppscSym},
  arr/.style={ppscArrow}
  ]

  \def\maskY{8mm}
  \def\dotStub{1.8mm}

  \def\tLone{-9mm}
  \def\tLtwo{-6mm}
  \def\tR{ 9mm}

  \node[Fbig, anchor=west] (F) at (0,0) {$F$};

  \node[Wlhs] (Mask)
  at ($(F.north)+(0,\maskY)$)
  {$s_1 \le s_2 \le \cdots \le s_D \le s_e$};

  \coordinate (mL1) at ($(Mask.south)+(\tLone,0)$);
  \coordinate (mL2) at ($(Mask.south)+(\tLtwo,0)$);
  \coordinate (mR)  at ($(Mask.south)+(\tR,0)$);

  \coordinate (fL1) at ($(F.north)+(\tLone,0)$);
  \coordinate (fL2) at ($(F.north)+(\tLtwo,0)$);
  \coordinate (fR)  at ($(F.north)+(\tR,0)$);

  \draw[bond] (mL1) -- (fL1);
  \draw[bond] (mL2) -- (fL2);
  \draw[bond] (mR)  -- (fR);

  \coordinate (timeX) at ($(fL2)!0.5!(fR)$);
  \coordinate (timeY) at ($(F.north)!0.5!(Mask.south)$);
  \node[ppscDots] at (timeX |- timeY) {$\cdots$};

  \node[sym] at (3.45,0) {$\approx$};
  \node[Mcore, anchor=west] (M1) at (3.85,0) {$M^{(1)}$};
  \node[Mcore, anchor=west] (M2) at (5.25,0) {$M^{(2)}$};
  \node[Mcore, anchor=west] (MR) at (7.25,0) {$M^{(R)}$};
  \coordinate (Mdots) at ($($(M2.east)+(\dotStub,0)$)!0.5!($(MR.west)+(-\dotStub,0)$)$);

  \draw[bond] (M1.east) -- (M2.west);
  \draw[bond] (M2.east) -- ++(\dotStub,0);
  \draw[bond] (MR.west) -- ++(-\dotStub,0);
  \node[ppscDots] at (Mdots) {$\cdots$};

  \def\sumY{8mm}
  \node[Wlocal] (W1) at ($(M1.north)+(0,\sumY)$)
    {$\delta_{q_{e,1},q^*_{e,1}}$};
  \node[Wlocal] (W2) at ($(M2.north)+(0,\sumY)$)
    {$\delta_{q_{e,2},q^*_{e,2}}$};
  \node[Wlocal] (WR) at ($(MR.north)+(0,\sumY)$)
    {$\delta_{q_{e,R},q^*_{e,R}}$};

  \draw[bond] (W1.south) -- (M1.north);
  \draw[bond] (W2.south) -- (M2.north);
  \draw[bond] (WR.south) -- (MR.north);

  \pgfresetboundingbox
  \path[use as bounding box] (-0.05,-0.62) rectangle (8.65,1.45);

\end{tikzpicture}


==> graphics/quantics_tt_fused.tex <==

\begin{tikzpicture}[
	Fbig/.style={ppscWideTensor, minimum width=60mm},
	Mcore/.style={ppscWideCore, minimum width=22mm},
	bond/.style={ppscBond},
	sym/.style={ppscSym},
	leglab/.style={ppscLegLabel}
]

\def\yLeg{4.5mm}
\def\yLab{6.5mm}
\def\qFleg{4.2mm}
\def\qFlab{6.4mm}
\def\qFdot{6.4mm}

\def\qFxA{-5mm}
\def\qFxB{ 0mm}
\def\qFxC{10mm}
\def\xA{-8mm}
\def\xB{-2mm}
\def\xDot{3.25mm}
\def\xC{8.5mm}
\def\dotStub{2.5mm}

\node[Fbig, anchor=west] (F) at (0,0) {$F$};

\coordinate (g1) at ($(F.north west)!0.20!(F.north east)$);
\coordinate (gR) at ($(F.north west)!0.80!(F.north east)$);

\newcommand{\ShowQFGroup}[4]{%
	\draw[bond] ($(#1)+(\qFxA,0)$) -- ++(0,\qFleg);
	\draw[bond] ($(#1)+(\qFxB,0)$) -- ++(0,\qFleg);
	\draw[bond] ($(#1)+(\qFxC,0)$) -- ++(0,\qFleg);
	\node[leglab] at ($(#1)+(\qFxA,\qFlab)$) {$#2$};
	\node[leglab] at ($(#1)+(\qFxB,\qFlab)$) {$#3$};
	\node[leglab] at ($(#1)+(5mm,\qFdot)$) {$\cdots$};
	\node[leglab] at ($(#1)+(\qFxC,\qFlab)$) {$#4$};
}

\ShowQFGroup{g1}{q_{11}}{q_{21}}{q_{D1}}
\ShowQFGroup{gR}{q_{1R}}{q_{2R}}{q_{DR}}
\node[leglab] at ($(g1)!0.5!(gR)+(0,\qFlab)$) {$\cdots$};

\node[sym] (approx) at (6.55,0) {$\approx$};

\node[Mcore, anchor=west] (M1) at (7.10,0) {$M^{(1)}$};
\node[Mcore, anchor=west] (M2) at (9.65,0) {$M^{(2)}$};
\node[Mcore, anchor=west] (MR) at (12.85,0) {$M^{(R)}$};
\coordinate (Mdots) at ($($(M2.east)+(\dotStub,0)$)!0.5!($(MR.west)+(-\dotStub,0)$)$);

\draw[bond] (M1.east) -- (M2.west);
\draw[bond] (M2.east) -- ++(\dotStub,0);
\draw[bond] (MR.west) -- ++(-\dotStub,0);
\node[ppscDots] at (Mdots) {$\cdots$};

\newcommand{\ShowGroupTop}[4]{%
	\draw[bond] ($(#1.north)+(\xA,0)$) -- ++(0,\yLeg);
	\draw[bond] ($(#1.north)+(\xB,0)$) -- ++(0,\yLeg);
	\draw[bond] ($(#1.north)+(\xC,0)$) -- ++(0,\yLeg);
	\node[leglab] at ($(#1.north)+(\xA,\yLab)$) {$#2$};
	\node[leglab] at ($(#1.north)+(\xB,\yLab)$) {$#3$};
	\node[leglab] at ($(#1.north)+(\xDot,\yLab)$) {$\cdots$};
	\node[leglab] at ($(#1.north)+(\xC,\yLab)$) {$#4$};
}

\ShowGroupTop{M1}{q_{11}}{q_{21}}{q_{D1}}
\ShowGroupTop{M2}{q_{12}}{q_{22}}{q_{D2}}
\ShowGroupTop{MR}{q_{1R}}{q_{2R}}{q_{DR}}

\pgfresetboundingbox
\path[use as bounding box] (-0.05,-0.62) rectangle (15.15,1.45);

\end{tikzpicture}


==> graphics/quantics_tt_interleaved.tex <==
\begin{tikzpicture}[
	Fbig/.style={
		ppscWideTensor,
		minimum width=60mm
	},
	Mcore/.style={
		ppscCore,
		minimum width=12mm
	},
	bond/.style={ppscBond},
	leglab/.style={ppscLegLabel}
]

\def\legH{3.8mm}
\def\labH{5.9mm}
\def\qFleg{4.2mm}
\def\qFlab{6.4mm}
\def\qFdot{6.4mm}
\def\qFxA{-5mm}
\def\qFxB{ 0mm}
\def\qFxC{10mm}
\def\dotStub{2.5mm}

\node[Fbig, anchor=west] (F) at (0,0) {$F$};

\coordinate (g1) at ($(F.north west)!0.20!(F.north east)$);
\coordinate (gR) at ($(F.north west)!0.80!(F.north east)$);

\newcommand{\ShowInterleavedGroup}[4]{%
	\draw[bond] ($(#1)+(\qFxA,0)$) -- ++(0,\qFleg);
	\draw[bond] ($(#1)+(\qFxB,0)$) -- ++(0,\qFleg);
	\draw[bond] ($(#1)+(\qFxC,0)$) -- ++(0,\qFleg);
	\node[leglab] at ($(#1)+(\qFxA,\qFlab)$) {$#2$};
	\node[leglab] at ($(#1)+(\qFxB,\qFlab)$) {$#3$};
	\node[leglab] at ($(#1)+(5mm,\qFdot)$) {$\cdots$};
	\node[leglab] at ($(#1)+(\qFxC,\qFlab)$) {$#4$};
}

\ShowInterleavedGroup{g1}{q_{11}}{q_{21}}{q_{D1}}

\node[leglab] at ($(g1)!0.5!(gR)+(0mm,\qFlab)$) {$\cdots$};

\ShowInterleavedGroup{gR}{q_{1R}}{q_{2R}}{q_{DR}}

\node[ppscSym] at (6.55,0) {$\approx$};

\node[Mcore, anchor=west] (M11) at (7.10,0) {$M^{(11)}$};
\node[Mcore, anchor=west] (M21) at (8.45,0) {$M^{(21)}$};
\node[Mcore, anchor=west] (MD1) at (10.55,0) {$M^{(D1)}$};
\node[Mcore, anchor=west] (M1R) at (12.65,0) {$M^{(1R)}$};
\node[Mcore, anchor=west] (M2R) at (14.00,0) {$M^{(2R)}$};
\node[Mcore, anchor=west] (MDR) at (16.10,0) {$M^{(DR)}$};

\coordinate (D1dots) at ($($(M21.east)+(\dotStub,0)$)!0.5!($(MD1.west)+(-\dotStub,0)$)$);
\coordinate (Rdots) at ($($(MD1.east)+(\dotStub,0)$)!0.5!($(M1R.west)+(-\dotStub,0)$)$);
\coordinate (DRdots) at ($($(M2R.east)+(\dotStub,0)$)!0.5!($(MDR.west)+(-\dotStub,0)$)$);

\draw[bond] (M11.east) -- (M21.west);
\draw[bond] (M21.east) -- ++(\dotStub,0);
\draw[bond] (MD1.west) -- ++(-\dotStub,0);
\node[ppscDots] at (D1dots) {$\cdots$};
\draw[bond] (MD1.east) -- ++(\dotStub,0);
\draw[bond] (M1R.west) -- ++(-\dotStub,0);
\node[ppscDots] at (Rdots) {$\cdots$};
\draw[bond] (M1R.east) -- (M2R.west);
\draw[bond] (M2R.east) -- ++(\dotStub,0);
\draw[bond] (MDR.west) -- ++(-\dotStub,0);
\node[ppscDots] at (DRdots) {$\cdots$};

\draw[bond] (M11.north) -- ++(0,\legH);
\node[leglab] at ($(M11.north)+(0,\labH)$) {$q_{11}$};

\draw[bond] (M21.north) -- ++(0,\legH);
\node[leglab] at ($(M21.north)+(0,\labH)$) {$q_{21}$};

\draw[bond] (MD1.north) -- ++(0,\legH);
\node[leglab] at ($(MD1.north)+(0,\labH)$) {$q_{D1}$};

\draw[bond] (M1R.north) -- ++(0,\legH);
\node[leglab] at ($(M1R.north)+(0,\labH)$) {$q_{1R}$};

\draw[bond] (M2R.north) -- ++(0,\legH);
\node[leglab] at ($(M2R.north)+(0,\labH)$) {$q_{2R}$};

\draw[bond] (MDR.north) -- ++(0,\legH);
\node[leglab] at ($(MDR.north)+(0,\labH)$) {$q_{DR}$};

\pgfresetboundingbox
\path[use as bounding box] (-0.05,-0.62) rectangle (17.25,1.45);

\end{tikzpicture}


==> graphics/realtime_recursion.tex <==
\begin{tikzpicture}[
  S/.style={ppscWideTensor, minimum width=31mm},
  M/.style={ppscCore},
  W/.style={ppscConstraint},
  bond/.style={ppscBond},
  sym/.style={ppscSym}
  ]

  \def\dotStub{2.5mm}

  \node[S, anchor=west] (Sig) at (0,0) {$\Sigma^{(D)}_{s}$};

  \node[sym] (eqtop) at (3.45,0) {$\approx$};
  \node[M, anchor=west] (M1) at (3.85,0) {$M^{(1)}$};
  \node[M, anchor=west] (M2) at (5.25,0) {$M^{(2)}$};
  \node[M, anchor=west] (Md) at (7.25,0) {$M^{(D)}$};
  \coordinate (dots) at ($($(M2.east)+(\dotStub,0)$)!0.5!($(Md.west)+(-\dotStub,0)$)$);

  \draw[bond] (M1.east) -- (M2.west);
  \draw[bond] (M2.east) -- ++(\dotStub,0);
  \draw[bond] (Md.west) -- ++(-\dotStub,0);
  \node[ppscDots] at (dots) {$\cdots$};

  \def\wY{0.8}%
  \def\wMargin{1mm}%

  \path let
  \p1 = ($(Md.north east)+( \wMargin,0)$),
  \p2 = ($(M1.north west)+(-\wMargin,0)$),
  \n1 = {\x1-\x2}
  in
  node[W, minimum width=\n1] (Wbar)
  at ($(M1.north west)!0.5!(Md.north east)+(0,\wY)$)
  {$s_1 \le s_2 \le \cdots \le s_D = s$};

  \draw[bond] (Wbar.south -| M1.north) -- (M1.north);
  \draw[bond] (Wbar.south -| M2.north) -- (M2.north);
  \draw[bond] (Wbar.south -| Md.north) -- (Md.north);

  \pgfresetboundingbox
  \path[use as bounding box] (-0.05,-0.62) rectangle (8.65,1.45);

\end{tikzpicture}


==> graphics/steady_state_correlator_diagram.tex <==
\begin{tikzpicture}[
  font=\normalsize,
  >={Latex[length=2mm,width=1.8mm]},
  contour/.style={
    line width=1.25pt,
    line cap=round,
    line join=round
  },
  arr/.style={
    contour,
    -{Latex[length=2mm,width=1.8mm]}
  },
  dot/.style={
    circle,
    draw=green!50!black,
    fill=green!50!black,
    inner sep=0pt,
    minimum size=4.5pt
  },
  opendot/.style={
    circle,
    draw=green!50!black,
    fill=white,
    line width=1.1pt,
    inner sep=0pt,
    minimum size=4.5pt
  },
  externaldot/.style={
    circle,
    draw=red!75!black,
    fill=red!75!black,
    inner sep=0pt,
    minimum size=4.5pt
  },
  externalopendot/.style={
    circle,
    draw=red!75!black,
    fill=white,
    line width=1.1pt,
    inner sep=0pt,
    minimum size=4.5pt
  },
  lab/.style={
    inner sep=1pt
  },
  tlabel/.style={
    text=green!50!black,
    inner sep=1pt
  },
  vdot/.style={
    line width=1.1pt,
    dash pattern=on 0.5pt off 1.3pt
  },
  connection/.style={
    blue!75!black,
    line width=1.3pt,
    dashed,
    line cap=round,
    -{Latex[length=1.8mm,width=1.5mm]},
    shorten <=2.5pt,
    shorten >=4.5pt
  },
  externalconnection/.style={
    red!75!black,
    line width=1.3pt,
    dashed,
    line cap=round,
    -{Latex[length=1.8mm,width=1.5mm]},
    shorten <=2.5pt,
    shorten >=4.5pt
  }
]

\def\xL{0}
\def\xR{8.4}
\def\yU{1.35}
\def\yL{0}

\def\xthree{2.0}
\def\xtwo{4.1}
\def\xone{6.2}
\def\xzero{8.3}

\path[use as bounding box]
  (-1.20,-1.35) rectangle (9.15,2.35);

\draw[contour]
  (\xL,\yU) -- (\xR,\yU);

\draw[contour]
  (\xL,\yL) -- (\xR,\yL);

\draw[vdot]
  (\xL,\yU) -- (\xL,\yL);

\draw[vdot]
  (\xR,\yU) -- (\xR,\yL);

\draw[arr]
  (0.70,\yU) -- (1.15,\yU);

\draw[arr]
  (3.55,\yU) -- (4.00,\yU);

\draw[arr]
  (1.15,\yL) -- (0.70,\yL);

\draw[arr]
  (6.65,\yL) -- (6.20,\yL);

\node[lab,anchor=east]
  at (\xL-0.25,{(\yU+\yL)/2})
  {$-\infty$};

\node[lab]
  at (1.05,\yU+0.32)
  {$\mathcal{C}_{+}$};

\node[lab]
  at (1.05,\yL-0.32)
  {$\mathcal{C}_{-}$};

\coordinate (t2c) at (\xthree,\yU);
\coordinate (t1c) at (\xtwo,\yL);
\coordinate (t3c) at (\xone,\yU);
\coordinate (t0c) at (\xzero,\yL);

\draw[connection]
  (t3c) -- (t1c);

\draw[externalconnection]
  (t0c) -- (t2c);

\node[externaldot] (t2) at (t2c) {};
\node[dot] (t1) at (t1c) {};
\node[opendot] (t3) at (t3c) {};
\node[externalopendot] (t0) at (t0c) {};

\node[
  tlabel,
  anchor=south,
  yshift=3pt
] at (t2) {$t_2$};

\node[
  tlabel,
  anchor=north,
  yshift=-3pt
] at (t1) {$t_1$};

\node[
  tlabel,
  anchor=south,
  yshift=3pt
] at (t3) {$t_3$};

\node[
  tlabel,
  anchor=north west,
  xshift=7pt,
  yshift=-3pt
] at (t0) {$t_0$};

\end{tikzpicture}


==> graphics/steady_state_diagram_only.tex <==
\begin{tikzpicture}[
  font=\normalsize,
  >={Latex[length=2mm,width=1.8mm]},
  contour/.style={
    line width=1.25pt,
    line cap=round,
    line join=round
  },
  arr/.style={
    contour,
    -{Latex[length=2mm,width=1.8mm]}
  },
  dot/.style={
    circle,
    draw=green!50!black,
    fill=green!50!black,
    inner sep=0pt,
    minimum size=4.5pt
  },
  opendot/.style={
    circle,
    draw=green!50!black,
    fill=white,
    line width=1.1pt,
    inner sep=0pt,
    minimum size=4.5pt
  },
  lab/.style={
    inner sep=1pt
  },
  zlabel/.style={
    text=green!50!black,
    inner sep=1pt
  },
  vdot/.style={
    line width=1.1pt,
    dash pattern=on 0.5pt off 1.3pt
  },
  connection/.style={
    blue!75!black,
    line width=1.3pt,
    dashed,
    line cap=round,
    -{Latex[length=1.8mm,width=1.5mm]},
    shorten <=2.5pt,
    shorten >=4.5pt
  }
]

\def\xL{0}
\def\xR{8.4}
\def\yU{1.35}
\def\yL{0}

\def\xthree{2.0}
\def\xtwo{4.1}
\def\xone{6.2}
\def\xzero{8.3}

\path[use as bounding box]
  (-1.20,-1.35) rectangle (9.15,2.35);

\draw[contour]
  (\xL,\yU) -- (\xR,\yU);

\draw[contour]
  (\xL,\yL) -- (\xR,\yL);

\draw[vdot]
  (\xL,\yU) -- (\xL,\yL);

\draw[arr]
  (0.70,\yU) -- (1.15,\yU);

\draw[arr]
  (3.55,\yU) -- (4.00,\yU);

\draw[arr]
  (1.15,\yL) -- (0.70,\yL);

\draw[arr]
  (6.65,\yL) -- (6.20,\yL);

\node[lab,anchor=east]
  at (\xL-0.25,{(\yU+\yL)/2})
  {$-\infty$};

\node[lab]
  at (1.05,\yU+0.32)
  {$\mathcal{C}_{+}$};

\node[lab]
  at (1.05,\yL-0.32)
  {$\mathcal{C}_{-}$};

\coordinate (t2c) at (\xthree,\yU);
\coordinate (t1c) at (\xtwo,\yL);
\coordinate (t3c) at (\xone,\yU);
\coordinate (t0c) at (\xzero,\yL);

\draw[connection]
  (t0c) -- (t2c);

\draw[connection]
  (t3c) -- (t1c);

\node[dot] (t2) at (t2c) {};
\node[dot] (t1) at (t1c) {};
\node[opendot] (t3) at (t3c) {};
\node[opendot] (t0) at (t0c) {};

\node[
  zlabel,
  anchor=south,
  yshift=3pt
] at (t2) {$t_2$};

\node[
  zlabel,
  anchor=north,
  yshift=-3pt
] at (t1) {$t_1$};

\node[
  zlabel,
  anchor=south,
  yshift=3pt
] at (t3) {$t_3$};

\node[
  zlabel,
  anchor=north west,
  xshift=7pt,
  yshift=-3pt
] at (t0) {$t_0$};

\end{tikzpicture}


==> graphics/tci_factorization.tex <==
\begin{tikzpicture}[
  Fstyle/.style={ppscWideTensor, minimum width=31mm},
  Mstyle/.style={ppscCore},
  bond/.style={ppscBond},
  phys/.style={ppscBond},
  leglab/.style={ppscLegLabel}
  ]
  \def\xF{0}
  \def\xap{3.45}
  \def\xMone{3.85}
  \def\xMtwo{5.25}
  \def\xMD{7.25}
  \def\dotStub{1.8mm}

  \node[Fstyle, anchor=west] (F) at (\xF,0) {$F$};
  \node[ppscSym] at (\xap,0) {$\approx$};

  \node[Mstyle, anchor=west] (M1) at (\xMone,0) {$M^{(1)}$};
  \node[Mstyle, anchor=west] (M2) at (\xMtwo,0) {$M^{(2)}$};
  \node[Mstyle, anchor=west] (MD) at (\xMD,0) {$M^{(D)}$};
  \coordinate (Md) at ($($(M2.east)+(\dotStub,0)$)!0.5!($(MD.west)+(-\dotStub,0)$)$);

  \draw[bond] (M1.east) -- (M2.west);
  \draw[bond] (M2.east) -- ++(\dotStub,0);
  \draw[bond] (MD.west) -- ++(-\dotStub,0);
  \node[ppscDots] at (Md) {$\cdots$};

  \draw[phys] (M1.north) -- ++(0,4.5mm) node[leglab, above] {$s_1$};
  \draw[phys] (M2.north) -- ++(0,4.5mm) node[leglab, above] {$s_2$};
  \draw[phys] (MD.north) -- ++(0,4.5mm) node[leglab, above] {$s_D$};

  \coordinate (F1) at ($(F.north west)!0.13!(F.north east)$);
  \coordinate (F2) at ($(F.north west)!0.42!(F.north east)$);
  \coordinate (FD) at ($(F.north west)!0.84!(F.north east)$);
  \draw[phys] (F1) -- ++(0,4.5mm) node[leglab, above] {$s_1$};
  \draw[phys] (F2) -- ++(0,4.5mm) node[leglab, above] {$s_2$};
  \draw[phys] (FD) -- ++(0,4.5mm) node[leglab, above] {$s_D$};

  \node[leglab] at
    ($(F.north west)!0.63!(F.north east)+(0,6.5mm)$)
    {$\cdots$};

  \pgfresetboundingbox
  \path[use as bounding box] (-0.05,-0.62) rectangle (8.65,1.45);

\end{tikzpicture}


==> graphics/timefreq_fft_flow.tex <==
\begin{tikzpicture}[
  F/.style={ppscCore},
  S/.style={ppscTensor, minimum width=14mm},
  Op/.style={ppscOperator},
  Wbar/.style={ppscConstraint},
  arr/.style={ppscArrow}
  ]

  \def\hgap{1.8mm}
  \def\biggap{1.6mm}
  \def\rowgap{12mm}

  \node[F] (f1) {$M^{(1)}$};
  \node[Op, right=\hgap of f1] (c2) {$*$};
  \node[F, right=\hgap of c2] (f2) {$M^{(2)}$};
  \node[Op, right=\hgap of f2] (c3) {$*$};
  \node[right=\hgap of c3] (dotsT) {$\cdots$};
  \node[F, right=\hgap of dotsT] (fn) {$M^{(D - 1)}$};
  \node[S, right=\hgap of fn] (SigT) {$\Sigma^{(D)}$};

  \draw[arr] (f1) -- (c2);
  \draw[arr] (c2) -- (f2);
  \draw[arr] (f2) -- (c3);
  \draw[arr] (c3) -- (dotsT);
  \draw[arr] (dotsT) -- (fn);
  \draw[arr] (fn) -- (SigT);

  \def\wY{7.2mm}
  \def\wMargin{0.8mm}

  \path let
  \p1 = ($(fn.north east)+(\wMargin,0)$),
  \p2 = ($(f1.north west)+(-\wMargin,0)$),
  \n1 = {\x1-\x2}
  in
  node[Wbar, minimum width=\n1] (TauBar)
  at ($(f1.north west)!0.5!(fn.north east)+(0,\wY)$)
  {$\tau_j < -t - \sum_{k=0}^{j-1}\tau_k$};

  \draw[arr] (TauBar.south -| f1.north) -- (f1.north);
  \draw[arr] (TauBar.south -| f2.north) -- (f2.north);
  \draw[arr] (TauBar.south -| fn.north) -- (fn.north);

  \begin{scope}[yshift=-\rowgap]

    \node[F]  (Ff1) at (f1 |- 0,0) {$\hat M^{(1)}$};
    \node[Op] (m2)  at (c2 |- 0,0) {$\cdot$};
    \node[F]  (Ff2) at (f2 |- 0,0) {$\hat M^{(2)}$};
    \node[Op] (m3)  at (c3 |- 0,0) {$\cdot$};
    \node      (dotsW) at (dotsT |- 0,0) {$\cdots$};
    \node[F]  (Ffn) at (fn |- 0,0) {$\hat M^{(D-1)}$};
    \node[S]  (SigW) at (SigT |- 0,0) {$\hat\Sigma^{(D)}$};

    \draw[arr] (Ff1) -- (m2);
    \draw[arr] (m2) -- (Ff2);
    \draw[arr] (Ff2) -- (m3);
    \draw[arr] (m3) -- (dotsW);
    \draw[arr] (dotsW) -- (Ffn);
    \draw[arr] (Ffn) -- (SigW);

  \end{scope}

  \draw[arr]
  (f1.south) --
  node[ppscLegLabel,right,fill=white] {FFT}
  (Ff1.north);

  \draw[arr]
  (SigW.north) --
  node[ppscLegLabel,right,fill=white] {iFFT}
  (SigT.south);

\end{tikzpicture}

